Noisy Broadcast Networks with Receiver Caching

We study noisy broadcast networks with local cache memories at the receivers, where the transmitter can pre-store information even before learning the receivers' requests. We mostly focus on packet-erasure broadcast networks with two disjoint sets of receivers: a set of weak receivers with all-equal erasure probabilities and equal cache sizes and a set of strong receivers with all-equal erasure probabilities and no cache memories. We present lower and upper bounds on the capacity-memory tradeoff of this network. The lower bound is achieved by a new joint cache-channel coding idea and significantly improves on schemes that are based on separate cache-channel coding. We discuss how this coding idea could be extended to more general discrete memoryless broadcast channels and to unequal cache sizes. Our upper bound holds for all stochastically degraded broadcast channels. For the described packet-erasure broadcast network, our lower and upper bounds are tight when there is a single weak receiver (and any number of strong receivers) and the cache memory size does not exceed a given threshold. When there are a single weak receiver, a single strong receiver, and two files, then we can strengthen our upper and lower bounds so as they coincide over a wide regime of cache sizes. Finally, we completely characterise the rate-memory tradeoff for general discrete-memoryless broadcast channels with arbitrary cache memory sizes and arbitrary (asymmetric) rates when all receivers always demand exactly the same file.

==> Kw10Ks10D50.tex <==



\begin{tikzpicture} [every pin/.style={fill=white},scale=.9]
  \begin{axis}[scale=1,
%width=5.5in,
width=0.5\columnwidth,
%height=3.5in,
scale only axis,
xmin=0,
xmax=40,
xmajorgrids,
xlabel={Memory $M$},
ymin=0.1,
ymax=.8,
ymajorgrids,
ylabel={Capacity $C(M)$},
axis x line*=bottom,
axis y line*=left,
legend pos=south west,
legend style={draw=none,fill=none,legend cell align=left, font=\normalsize}
]
%\addplot +[mark=none] table [x index=0, y index=1] {\datatable};

    
     

 \addplot[color=blue,solid,line width=1.0pt,mark=*]
 table[row sep=crcr]{
           0    0.1600\\
    1.1538    0.3077\\
    3.4906    0.4434\\
    6.7005    0.5482\\
   10.4508    0.6250\\
   14.5000    0.6800\\
   18.6986    0.7192\\
   22.9613    0.7472\\
   27.2414    0.7672\\
   31.5147    0.7818\\
   35.7692    0.7923\\
   40.0000    0.8000\\    };
    \addlegendentry{Joint Cache-Channel Coding (Theorem \ref{thm:ach})}
 \addplot[color=red,solid,line width=1.0pt]
 table[row sep=crcr]{
 0    0.1600\\
    0.5000    0.2781\\
    1.0000    0.3603\\
    1.5000    0.4228\\
    2.0000    0.4853\\
    2.5000    0.5372\\
    3.0000    0.5685\\
    3.5000    0.5903\\
    4.0000    0.6111\\
    4.5000    0.6319\\
    5.0000    0.6528\\
    5.5000    0.6736\\
    6.0000    0.6944\\
    6.5000    0.7153\\
    7.0000    0.7305\\
    7.5000    0.7419\\
    8.0000    0.7532\\
    8.5000    0.7646\\
    9.0000    0.7760\\
    9.5000    0.7873\\
   10.0000    0.7987\\
   10.5000    0.8000\\
   40.0000    0.8000\\
};
    \addlegendentry{Upper Bound of Theorem \ref{thm:3}}
 \addplot[color=green!50!black,dashed,line width=1.0,mark=+]
 table[row sep=crcr]{  
               0    0.1600\\
    1.4286    0.2857\\
    3.8710    0.3871\\
    7.0588    0.4706\\
   10.8108    0.5405\\
   15.0000    0.6000\\
   19.5349    0.6512\\
   24.3478    0.6957\\
   29.3878    0.7347\\
   34.6154    0.7692\\
   40.0000    0.8000\\
        };
    \addlegendentry{Separate Cache-Channel Coding (Proposition \ref{prop:separate})}
   

\end{axis}


\end{tikzpicture}

==> Kw1Ks10D22.tex <==



\begin{tikzpicture} [every pin/.style={fill=white},scale=.9]
  \begin{axis}[scale=1,
%width=5.5in,
width=.5\columnwidth,
%height=3.5in,
scale only axis,
xmin=0,
xmax=17.6,
xmajorgrids,
xlabel={Memory $M$},
ymin=0.5,
ymax=.81,
ymajorgrids,
ylabel={Capacity $C(M)$},
axis x line*=bottom,
axis y line*=left,
legend pos=south west,
legend style={draw=none,fill=none,legend cell align=left, font=\normalsize}
]
%\addplot +[mark=none] table [x index=0, y index=1] {\datatable};

  

 \addplot[color=blue,solid,line width=1.0pt,mark=*]
 table[row sep=crcr]{
    0    0.57\\
          3.7714 .7429\\
   17.6000    .8000\\
        };
    \addlegendentry{Joint Cache-Channel Coding (Theorem \ref{thm:ach})}
 \addplot[color=red,solid,line width=1.0pt]
 table[row sep=crcr]{
           0    0.57\\
        5.0286 .80  \\
   17.6000    .8000\\
  };
    \addlegendentry{Upper Bound of Theorem \ref{thm:converse}}

  
      \addplot[color=green!50!black,dashed,line width=1.0,mark=+]
 table[row sep=crcr]{  
                 0    0.57\\
   17.6000    .8000\\
};
    \addlegendentry{Separate Cache-Channel Coding (Proposition \ref{prop:separate})}
   

\end{axis}


\end{tikzpicture}

==> Kw4Ks16D50.tex <==



\begin{tikzpicture} [every pin/.style={fill=white},scale=.9]
  \begin{axis}[scale=1,
%width=5.5in,
width=0.5\columnwidth,
%height=3.5in,
scale only axis,
xmin=0,
xmax=25,
xmajorgrids,
xlabel={Memory $M$},
ymin=0.2,
ymax=.5,
ymajorgrids,
ylabel={Capacity $C(M)$},
axis x line*=bottom,
axis y line*=left,
legend pos=south west,
legend style={draw=none,fill=none,legend cell align=left, font=\normalsize}
]
%\addplot +[mark=none] table [x index=0, y index=1] {\datatable};

    
 
 \addplot[color=blue,solid,line width=1.0pt,mark=*]
 table[row sep=crcr]{
   0    0.2500\\
    2.0548    0.3836\\
    6.8681    0.4505\\
   12.6386    0.4789\\
   18.7500    0.4926\\
   25.0000    0.5000\\};
    \addlegendentry{Joint Cache-Channel Coding (Theorem \ref{thm:ach})}
 \addplot[color=red,solid,line width=1.0pt]
 table[row sep=crcr]{
         0    0.2500\\
    0.5000    0.3000\\
    1.0000    0.3500\\
    1.5000    0.4000\\
    2.0000    0.4436\\
    2.5000    0.4678\\
    3.0000    0.4836\\
    3.5000    0.4940\\
    4.0000    0.5000\\
   25.0000    0.5000\\
};
    \addlegendentry{Upper Bound of Theorem \ref{thm:3}}
     \addplot[color=green!50!black,dashed,line width=1.0,mark=+]
 table[row sep=crcr]{  
             0    0.2500\\
    4.5455    0.3636\\
   10.7143    0.4286\\
   17.6471    0.4706\\
   25.0000    0.5000\\   };
    \addlegendentry{Separate Cache-Channel Coding (Proposition \ref{prop:separate})}
   


\end{axis}


\end{tikzpicture}

==> LK2.tex <==



\begin{tikzpicture} [every pin/.style={fill=white},scale=.9]
  \begin{axis}[scale=1,
%width=5.5in,
width=0.5\columnwidth,
%height=3.5in,
scale only axis,
xmin=0,
xmax=16,
xmajorgrids,
xlabel={Memory $M$},
ymin=0,
ymax=8.5,
ymajorgrids,
ylabel={Capacity $C(M)$},
axis x line*=bottom,
axis y line*=left,
legend pos=south west,
legend style={draw=none,fill=none,legend cell align=left, font=\small}
]
%\addplot +[mark=none] table [x index=0, y index=1] {\datatable};

    
  
 \addplot[color=blue,solid,line width=1.0pt,mark=*]
 table[row sep=crcr]{
          0    1.6000\\
    9.6000    6.4000\\
   14.0000    8.0000\\        };
    \addlegendentry{Joint Cache-Channel Coding (Theorem \ref{thm:3})}
 \addplot[color=red,solid,line width=1.0pt]
 table[row sep=crcr]{
                0    1.6000\\
    0.5000    1.8500\\
    1.0000    2.1000\\
    1.5000    2.3500\\
    2.0000    2.6000\\
    2.5000    2.8500\\
    3.0000    3.1000\\
    3.5000    3.3500\\
    4.0000    3.6000\\
    4.5000    3.8500\\
    5.0000    4.1000\\
    5.5000    4.3500\\
    6.0000    4.6000\\
    6.5000    4.8500\\
    7.0000    5.1000\\
    7.5000    5.3500\\
    8.0000    5.6000\\
    8.5000    5.8500\\
    9.0000    6.1000\\
    9.5000    6.3500\\
   10.0000    6.6000\\
   10.5000    6.8333\\
   11.0000    7.0000\\
   11.5000    7.1667\\
   12.0000    7.3333\\
   12.5000    7.5000\\
   13.0000    7.6667\\
   13.5000    7.8333\\
   14 8\\
   16.0000    8.0000\\};
    \addlegendentry{Upper Bound of Theorem \ref{thm:3}}
    \addplot[color=green!50!black,dashed,line width=1.0,mark=+]
 table[row sep=crcr]{  
           0    1.6000\\
   16.0000    8.0000\\          };
    \addlegendentry{Separate Cache-Channel Coding (Proposition \ref{prop:separate})}
   
\draw[fill] (axis cs:{ 14, 8}) node[above right] {$B$};
\draw[fill] (axis cs:{ 9.5, 6.5}) node[above left] {$A$};


\end{axis}


\end{tikzpicture}
